Super-allowed alpha-decay above doubly-magic 100Sn and properties of 104Te = 100Sn otimes alpha

Alpha-decay half-lives for 104,105,106Te and 108,109,110Xe close above the doubly-magic 100Sn are calculated from systematic double-folding potentials. The derived alpha preformation factors are compared to results for 212,213,214Po and 216,217,218Rn above the doubly-magic 208Pb. Alpha-decay energies of Q_alpha = 5.42 \pm 0.07 MeV and 4.65 \pm 0.15 MeV are predicted for 104Te and 108Xe; the corresponding half-lives are T_{1/2} approx 5 ns for 104Te and of the order of 60 \mu s for 108Xe. Additionally, the properties of rotational bands in 104Te are analyzed, and the first excited 2+ state in 104Te is predicted at E_x = 650 \pm 40 keV; it decays preferentially by gamma emission with a reduced transition strength of 10 Weisskopf units to the ground state of 104Te and with a minor branch by alpha emission to the ground state of 100Sn.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

